Non-commutative Bloch theory

For differential operators which are invariant under the action of an abelian group Bloch theory is the preferred tool to analyze spectral properties. By shedding some new non-commutative light on this we motivate the introduction of a non-commutative Bloch theory for elliptic operators on Hilbert C*-modules. It relates properties of C*-algebras to spectral properties of module operators such as band structure, weak genericity of cantor spectra, and absence of discrete spectrum. It applies e.g. to differential operators invariant under a projective group action, such as Schroedinger, Dirac and Pauli operators with periodic magnetic field, as well as to discrete models, such as the almost Matthieu equation and the quantum pendulum.

==> fs.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,450)(0,0)
\font\gnuplot=ptmr7t at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{$\frac{\tilde s_1+\tilde s_2}2$}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{$\frac{\tilde s_2+\tilde s_3}2$}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{$\frac{\tilde s_3+\tilde s_4}2$}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,23){\makebox(0,0){$\tilde s_1$}}
\put(240.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,23){\makebox(0,0){$\tilde s_2$}}
\put(367.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,23){\makebox(0,0){$\tilde s_3$}}
\put(495.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622,23){\makebox(0,0){$\tilde s_4$}}
\put(622.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176.0,427.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176,68){\usebox{\plotpoint}}
\multiput(214.58,68.00)(0.499,0.704){125}{\rule{0.120pt}{0.663pt}}
\multiput(213.17,68.00)(64.000,88.625){2}{\rule{0.400pt}{0.331pt}}
\put(176.0,68.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(329.58,158.00)(0.498,0.884){99}{\rule{0.120pt}{0.806pt}}
\multiput(328.17,158.00)(51.000,88.327){2}{\rule{0.400pt}{0.403pt}}
\put(278.0,158.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\multiput(482.58,248.00)(0.498,1.176){73}{\rule{0.120pt}{1.037pt}}
\multiput(481.17,248.00)(38.000,86.848){2}{\rule{0.400pt}{0.518pt}}
\put(380.0,248.0){\rule[-0.200pt]{24.572pt}{0.400pt}}
\multiput(597.58,337.00)(0.498,1.190){73}{\rule{0.120pt}{1.047pt}}
\multiput(596.17,337.00)(38.000,87.826){2}{\rule{0.400pt}{0.524pt}}
\put(520.0,337.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(635.0,427.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\multiput(181,72)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(186,75)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(192.76,80.18){\usebox{\plotpoint}}
\multiput(197,83)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(202,86)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(209.94,91.76){\usebox{\plotpoint}}
\multiput(212,93)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(217,97)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(226.96,103.48){\usebox{\plotpoint}}
\multiput(228,104)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(233,108)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(238,112)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(243.75,115.60){\usebox{\plotpoint}}
\multiput(248,119)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(253,122)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(260.56,127.71){\usebox{\plotpoint}}
\multiput(264,130)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(269,133)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(277.42,139.74){\usebox{\plotpoint}}
\multiput(279,141)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(284,144)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(289,148)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(294.56,151.37){\usebox{\plotpoint}}
\multiput(300,155)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(305,159)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(311.55,163.24){\usebox{\plotpoint}}
\multiput(315,166)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(320,170)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(328.41,175.28){\usebox{\plotpoint}}
\multiput(331,177)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(336,180)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(345.23,187.38){\usebox{\plotpoint}}
\multiput(346,188)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(351,191)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(356,195)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(362.01,199.50){\usebox{\plotpoint}}
\multiput(367,202)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(372,206)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(379.30,210.84){\usebox{\plotpoint}}
\multiput(382,213)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(387,217)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(396.21,222.81){\usebox{\plotpoint}}
\multiput(398,224)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(403,228)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(412.97,234.98){\usebox{\plotpoint}}
\multiput(413,235)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(418,238)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(423,242)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(429.86,246.93){\usebox{\plotpoint}}
\multiput(434,249)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(439,253)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(446.85,258.71){\usebox{\plotpoint}}
\multiput(449,260)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(454,264)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(463.70,270.76){\usebox{\plotpoint}}
\multiput(464,271)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(470,275)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(475,278)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(480.72,282.58){\usebox{\plotpoint}}
\multiput(485,286)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(490,289)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(497.72,294.36){\usebox{\plotpoint}}
\multiput(501,296)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(506,300)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(514.67,306.20){\usebox{\plotpoint}}
\multiput(516,307)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(521,311)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(526,315)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(531.47,318.32){\usebox{\plotpoint}}
\multiput(537,322)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(542,325)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(548.47,330.17){\usebox{\plotpoint}}
\multiput(552,333)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(557,336)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(565.33,342.22){\usebox{\plotpoint}}
\multiput(568,344)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(573,347)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(582.55,353.73){\usebox{\plotpoint}}
\multiput(583,354)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(588,358)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(593,362)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(599.33,365.89){\usebox{\plotpoint}}
\multiput(604,369)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(609,373)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(616.27,377.82){\usebox{\plotpoint}}
\multiput(619,380)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(624,383)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(632.92,390.14){\usebox{\plotpoint}}
\multiput(634,391)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(640,394)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(649.89,401.91){\usebox{\plotpoint}}
\multiput(650,402)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(655,405)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(660,409)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(667.12,413.42){\usebox{\plotpoint}}
\multiput(671,416)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(676,420)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(684.02,425.41){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\end{picture}

